Query Rewriting On Path Views Without Integrity Constraints

A view with a binding pattern is a parameterised query on a database. Such views are used, e.g., to model Web services. To answer a query on such views, one has to orchestrate the views together in execution plans. The goal is usually to find equivalent rewritings, which deliver precisely the same results as the query on all databases. However, such rewritings are usually possible only in the presence of integrity constraints - and not all databases have such constraints. In this paper, we describe a class of plans that give practical guarantees about their result even if there are no integrity constraints. We provide a characterisation of such plans and a complete and correct algorithm to enumerate them. Finally, we show that our method can find plans on real-world Web Services.

==> images/CIKM2018/dangie-two-plans.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
text centered, rounded corners]

\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\definecolor{lasallegreen}{rgb}{0.03, 0.47, 0.19}


\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
inner sep=0.2cm,
rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%database
\node [inputvar] (f1p1) {\textit{Anna}};
\node [block] (f1c1) at ($(f1p1)+(-3cm,0cm)$) {\textit{The Guardian}};
\node [block] (f1tel1) at ($(f1p1)+(+2.3cm,0cm)$) {\textit{0123}};

\path [line] (f1p1) --node [above,align=center] {{\textit{worksAt}} } (f1c1);
\path [line,red] (f1p1) --node [above,align=center] {{\textit{phone}} } (f1tel1);



\node [block] (f1dep1) at ($(f1p1)+(0,-2.5cm)$){\textit{Economy Section}};
\path [line] (f1p1) --node [sloped,above, align=center] {{\textit{headOf}} } (f1dep1);


%function getAlbumDetails
\coordinate (f1xb) at   ($(f1p1) + (-0.5cm,-0.4cm) $);
\coordinate (f1yb) at   ($(f1c1) +  (+0cm,-0.4cm) $);
\coordinate (f1zb) at   ($(f1dep1) +  (-0.5cm,+0.4cm) $);
\draw [blue]    (f1yb) to (f1xb);
\draw [->,blue]    (f1xb) to (f1zb);
\node [labelcase,blue] (f1lf2) at   ($0.5*(f1xb) + 0.5*(f1yb) + (0cm,-0.18cm)$) {\textit{getSection}};

%function getAlbumDetails
\coordinate (f1xc) at   ($(f1p1) + (+0.5cm,-0.4cm) $);
\coordinate (f1yc) at   ($(f1tel1) +  (+0cm,-0.4cm) $);
\coordinate (f1zc) at   ($(f1dep1) +  (+0.5cm,+0.4cm) $);
\draw [->,blue]    (f1xc) to (f1yc);
\draw [blue]    (f1xc) to (f1zc);
\node [labelcase,blue] (f1lf3) at   ($0.5*(f1xc) + 0.5*(f1yc) + (0cm,-0.18cm)$) {\textit{getPhone}};


%function getAlbum
\coordinate (f1p1up) at   ($(f1p1) + (+0.4cm,+0.4cm) $); 
\coordinate (f1c1up) at   ($(f1c1) + (-0.2cm,+0.4cm) $); 
\draw [blue,->]     (f1p1up) to  (f1c1up);
\node [labelcase,blue] (f1lf1) at   ($0.5*(f1p1up) + 0.5*(f1c1up) + (0,+0.2cm)$) {\textit{getCompany}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%database
\node [block] (p1) at ($(f1p1)+(+7cm,0cm)$) {\textit{James}};
\node [block] (c1) at ($(p1)+(-2.8cm,0cm)$) {\textit{The Guardian}};
\node [block] (tel1) at ($(p1)+(+2.5cm,0cm)$) {\textit{0123}};

\path [line] (p1) --node [above,align=center] {{\textit{worksAt}} } (c1);
\path [line] (p1) --node [above,align=center] {{\textit{phone}} } (tel1);



\node [block] (dep1) at ($(p1)+(0,-2.5cm)$){\textit{Economy Section}};
\path [line] (p1) --node [sloped,above, align=center] {{\textit{headOf}} } (dep1);


%function getAlbumDetails
\coordinate (xb) at   ($(p1) + (-0.5cm,-0.4cm) $);
\coordinate (yb) at   ($(c1) +  (+0cm,-0.4cm) $);
\coordinate (zb) at   ($(dep1) +  (-0.5cm,+0.4cm) $);
\draw [blue]    (yb) to (xb);
\draw [->,blue]    (xb) to (zb);
\node [labelcase,blue] (lf2) at   ($0.5*(xb) + 0.5*(yb) + (0cm,-0.18cm)$) {\textit{getSection}};

%function getAlbumDetails
\coordinate (xc) at   ($(p1) + (+0.5cm,-0.4cm) $);
\coordinate (yc) at   ($(tel1) +  (+0cm,-0.4cm) $);
\coordinate (zc) at   ($(dep1) +  (+0.5cm,+0.4cm) $);
\draw [->,blue]    (xc) to (yc);
\draw [blue]    (xc) to (zc);
\node [labelcase,blue] (lf3) at   ($0.5*(xc) + 0.5*(yc) + (0cm,-0.18cm)$) {\textit{getPhone}};


\node [inputvar] (p2) at ($(p1)+(0cm,1.4cm)$) {\textit{Anna}};
\path [line] (p2) --node [sloped,above, align=center] {{\textit{worksAt}} } (c1);


\coordinate (p2up) at   ($(p2) + (-0.4cm,+0.4cm) $); 
\coordinate (c1up) at   ($(c1) + (-0.2cm,+0.4cm) $); 
%\draw [blue,->]     (p2up) to  (c1up);
%\node [labelcase,blue] (lf1) at   ($0.5*(p2up) + 0.5*(c1up) + (0,-0.18cm)$) {\textit{getCompany}};
\path [line,blue] (p2up) --node [sloped,above, align=center] {{\textit{getCompany}} } (c1up);


\node [inputvar] (tel2) at ($(p2)+(+1.9cm,0cm)$) {?};
\path [line,red] (p2) --node [above,align=center] {{\textit{phone}} } (tel2);



\end{tikzpicture}


==> images/CIKM2018/f1f4.tex <==
% This is the LaTex version of the file
%    f1f4.svg
% generated by PowerLine, the free SVG editor with Latex support

% If you want to use this drawing in another LaTex file, see f1f4.tikz instead!

\documentclass{article}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage[pdftex,colorlinks=true,linkcolor=blue,urlcolor=blue]{hyperref}
\usepackage{helvet}
\usepackage{eurosym}
\usepackage[utf8]{inputenc}
\renewcommand{\familydefault}{\sfdefault}
\begin{document}
\begin{tikzpicture}
    \node[right,font=, color=black, font=] at (2.483333, 5.895833) {c\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (3.708333, 5.895833) {d\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (0.050000, 5.895833) {a\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (1.250000, 5.895833) {b\vphantom{gI}};
;
  \draw[->, line width=0.7086614168764338, draw=black] (0.316667, 5.900000) -- (1.316667, 5.900000);
  \draw[->, line width=0.7086614168764338, draw=black] (1.550000, 5.900000) -- (2.550000, 5.900000);
  \draw[->, line width=0.7086614168764338, draw=black] (2.775000, 5.900000) -- (3.775000, 5.900000);
    \node[right,font=, color=black, font=] at (0.575000, 6.012500) {r\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (1.841667, 6.020833) {s\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (3.066667, 6.020833) {t\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (0.066667, 3.987500) {e\vphantom{gI}};
;
  \draw[->, line width=0.7086614168764338, draw=black] (0.200000, 5.700000) -- (0.200000, 4.108333);
  \draw[->, line width=0.7086614168764338, draw=blue] (0.291667, 5.691667) -- (4.066667, 5.691667);
  \draw[->, line width=0.7086614168764338, draw=blue] (3.875000, 5.416667) -- (1.208333, 5.416667);
  \draw[->, line width=0.7086614168764338, draw=blue] (1.366667, 5.125000) -- (2.733333, 5.125000);
  \draw[line width=0.7086614168764338, draw=blue] (2.575000, 4.900000) -- (0.325000, 4.900000);
  \draw[->, line width=0.7086614168764338, draw=blue] (0.333333, 4.891667) -- (0.333333, 4.100000);
    \node[right,font=, color=blue, font=] at (4.066667, 5.679167) {$f_1$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (0.716667, 5.420833) {$f_2$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (2.616667, 5.145833) {$f_3$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (0.391667, 4.537500) {$f_4$\vphantom{gI}};
;
\end{tikzpicture}
\end{document}


==> images/CIKM2018/f1f4.tikz <==
% This is the TIKZ version of the file
%     f1f4.svg
% generated by PowerLine, the free SVG editor with Latex support

% To include this picture in LaTex, write the following in its preamble:
%  \usepackage{tikz}
%  \usepackage{graphicx}
%  \usepackage{hyperref}
% Then write '\input{f1f4.tikz}' where the picture shall appear in the LaTex document.

\begin{tikzpicture}
    \node[right,font=, color=black, font=] at (2.483333, 5.895833) {c\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (3.708333, 5.895833) {d\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (0.050000, 5.895833) {a\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (1.250000, 5.895833) {b\vphantom{gI}};
;
  \draw[->, line width=0.7086614168764338, draw=black] (0.316667, 5.900000) -- (1.316667, 5.900000);
  \draw[->, line width=0.7086614168764338, draw=black] (1.550000, 5.900000) -- (2.550000, 5.900000);
  \draw[->, line width=0.7086614168764338, draw=black] (2.775000, 5.900000) -- (3.775000, 5.900000);
    \node[right,font=, color=black, font=] at (0.575000, 6.012500) {r\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (1.841667, 6.020833) {s\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (3.066667, 6.020833) {t\vphantom{gI}};
;
    \node[right,font=, color=black, font=] at (0.066667, 3.987500) {e\vphantom{gI}};
;
  \draw[->, line width=0.7086614168764338, draw=black] (0.200000, 5.700000) -- (0.200000, 4.108333);
  \draw[->, line width=0.7086614168764338, draw=blue] (0.291667, 5.691667) -- (4.066667, 5.691667);
  \draw[->, line width=0.7086614168764338, draw=blue] (3.875000, 5.416667) -- (1.208333, 5.416667);
  \draw[->, line width=0.7086614168764338, draw=blue] (1.366667, 5.125000) -- (2.733333, 5.125000);
  \draw[line width=0.7086614168764338, draw=blue] (2.575000, 4.900000) -- (0.325000, 4.900000);
  \draw[->, line width=0.7086614168764338, draw=blue] (0.333333, 4.891667) -- (0.333333, 4.100000);
    \node[right,font=, color=blue, font=] at (4.066667, 5.679167) {$f_1$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (0.716667, 5.420833) {$f_2$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (2.616667, 5.145833) {$f_3$\vphantom{gI}};
;
    \node[right,font=, color=blue, font=] at (0.391667, 4.537500) {$f_4$\vphantom{gI}};
;
\end{tikzpicture}


==> images/CIKM2018/fig-album-id.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
%line width=0.3mm,
\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
     text centered, rounded corners]



%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% getSongs
\node [block] (x) {${i}$};
\node [block, below of=x, node distance=1cm, align= flush center] (y) {$s$};
\path [line] (y) --node [left,align=center] {{\em hasId}} (x);
\coordinate (ix) at   ($(x) + (-0.7cm,0) $); 
\node [inputvar, right of=y, node distance=2.1cm, align= flush center] (z) {\underline{$a$}};
\path [line] (y) --node [above,align=center] {{\em onAlbum}} (z);


\node [labelcase] (fgGC) at   ($0.5*(y) + 0.5*(z) + (-0cm,-0.8cm) $) {{\em getSongs$(\underline{a},s,i)$}};

% getSongDetails
\node [block, right of=z, node distance=2cm] (xGS) {${m}$};
\node [block, right of=xGS, node distance=1.5cm, align= flush center] (yGS) {$s$};
\path [line] (xGS) --node [above,align=center] {{\em sang}} (yGS);

\node [inputvar, above of=yGS, node distance=1cm, align= flush center] (ix) {\underline{{$i$}}};
\path [line] (yGS) --node [right,align=center] {{\em hasId}} (ix);

\coordinate (ixGS) at   ($(xGS) + (-0.7cm,0) $); 
\node [labelcase] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0.0cm,0.8cm)$) {{\em getSongDetails$(\underline{i},s,m)$}};

% Query
\node [block, right of=yGS, node distance=2cm] (qg) {{$m$}};
\node [block, right of=qg, node distance=2cm, align= flush center] (qn) {{\em Jailhouse}};
\path [line] (qg) --node [above,align=center] {{\em sang}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (-0.6,+0.8cm)$) {{\em Query }};

% getAlbum
\node [block, left of=y, node distance=2cm] (xGF) {${a}$};
\node [inputvar, left of=xGF, node distance=2.1cm, align= flush center] (yGF) {\underline{$s$}};
\path [line] (yGF) --node [above,align=center] {{\em onAlbum}} (xGF);

\coordinate (ixGF) at   ($(xGF) + (0.7cm,0) $); 
\node [labelcase] (fGF) at   ($0.5*(yGF) + 0.5*(xGF) - (0,0.8cm)$) {{\em getAlbum$(\underline{s},a)$}};

\end{tikzpicture}


==> images/CIKM2018/fig-album.tex <==
% This is the LaTex version of the file
%    fig-album.svg
% generated by PowerLine, the free SVG editor with Latex support

% If you want to use this drawing in another LaTex file, see fig-album.tikz instead!

\documentclass{article}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage[pdftex,colorlinks=true,linkcolor=blue,urlcolor=blue]{hyperref}
\usepackage{helvet}
\usepackage{eurosym}
\usepackage[utf8]{inputenc}
\renewcommand{\familydefault}{\sfdefault}
\begin{document}
\begin{tikzpicture}
    \node[right,color=black, font=] at (-0.108333, -0.420833) {$\underline{s}$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (0.250000, -0.416667) -- (1.525000, -0.416667);
    \node[right,color=black, font=] at (1.441667, -0.420833) {$a$\vphantom{gI}};
;
    \node[right,color=black, font=] at (-0.066667, -0.920833) {$getAlbum(\underline{s},a)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.416667, -0.420833) {$m$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (2.825000, -0.416667) -- (3.516667, -0.416667);
    \node[right,color=black, font=] at (3.466667, -0.420833) {$s$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.408333, -0.920833) {$getAlbumDetails(\underline{a},s,m)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (5.108333, -0.420833) {$\underline{a}$\vphantom{gI}};
;
    \node[right,color=black, font=] at (0.141667, -0.254167) {$onAlbum$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (3.833333, -0.416667) -- (5.108333, -0.416667);
    \node[right,color=black, font=] at (3.725000, -0.254167) {$onAlbum$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.700000, -0.254167) {$sang$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.125000, -0.420833) {$\underline{s}$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (6.483333, -0.416667) -- (7.758333, -0.416667);
    \node[right,color=black, font=] at (7.700000, -0.420833) {$a$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.016667, -0.920833) {$getRelAlbum(\underline{s},a)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.375000, -0.254167) {$relAlbum$\vphantom{gI}};
;
    \node[right,color=black, font=] at (8.641667, -0.420833) {$m$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (9.050000, -0.416667) -- (9.741667, -0.416667);
    \node[right,color=black, font=] at (8.958333, -0.920833) {Query\vphantom{gI}};
;
    \node[right,color=black, font=] at (8.925000, -0.254167) {$sang$\vphantom{gI}};
;
    \node[right,color=black, font=] at (9.716667, -0.420833) {Jailhouse\vphantom{gI}};
;
\end{tikzpicture}
\end{document}


==> images/CIKM2018/fig-album.tikz <==
% This is the TIKZ version of the file
%     fig-album.svg
% generated by PowerLine, the free SVG editor with Latex support

% To include this picture in LaTex, write the following in its preamble:
%  \usepackage{tikz}
%  \usepackage{graphicx}
%  \usepackage{hyperref}
% Then write '\input{fig-album.tikz}' where the picture shall appear in the LaTex document.

\begin{tikzpicture}
    \node[right,color=black, font=] at (-0.108333, -0.420833) {$\underline{s}$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (0.250000, -0.416667) -- (1.525000, -0.416667);
    \node[right,color=black, font=] at (1.441667, -0.420833) {$a$\vphantom{gI}};
;
    \node[right,color=black, font=] at (-0.066667, -0.920833) {$getAlbum(\underline{s},a)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.416667, -0.420833) {$m$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (2.825000, -0.416667) -- (3.516667, -0.416667);
    \node[right,color=black, font=] at (3.466667, -0.420833) {$s$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.408333, -0.920833) {$getAlbumDetails(\underline{a},s,m)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (5.108333, -0.420833) {$\underline{a}$\vphantom{gI}};
;
    \node[right,color=black, font=] at (0.141667, -0.254167) {$onAlbum$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (3.833333, -0.416667) -- (5.108333, -0.416667);
    \node[right,color=black, font=] at (3.725000, -0.254167) {$onAlbum$\vphantom{gI}};
;
    \node[right,color=black, font=] at (2.700000, -0.254167) {$sang$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.125000, -0.420833) {$\underline{s}$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (6.483333, -0.416667) -- (7.758333, -0.416667);
    \node[right,color=black, font=] at (7.700000, -0.420833) {$a$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.016667, -0.920833) {$getRelAlbum(\underline{s},a)$\vphantom{gI}};
;
    \node[right,color=black, font=] at (6.375000, -0.254167) {$relAlbum$\vphantom{gI}};
;
    \node[right,color=black, font=] at (8.641667, -0.420833) {$m$\vphantom{gI}};
;
  \draw[->, draw=black, line width=0.7086614168764338] (9.050000, -0.416667) -- (9.741667, -0.416667);
    \node[right,color=black, font=] at (8.958333, -0.920833) {Query\vphantom{gI}};
;
    \node[right,color=black, font=] at (8.925000, -0.254167) {$sang$\vphantom{gI}};
;
    \node[right,color=black, font=] at (9.716667, -0.420833) {Jailhouse\vphantom{gI}};
;
\end{tikzpicture}


==> images/CIKM2018/fig-album2.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
%line width=0.3mm,
\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
     text centered, rounded corners]



%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% getAlbumDetails
\node [block] (x) {${m}$};
\node [block, right of=x, node distance=1.5cm, align= flush center] (y) {$s$};
\path [line] (x) --node [above,align=center] {{\em sang}} (y);
\coordinate (ix) at   ($(x) + (-0.7cm,0) $); 
\node [inputvar, right of=y, node distance=2.1cm, align= flush center] (z) {\underline{$a$}};
\path [line] (y) --node [above,align=center] {{\em onAlbum}} (z);


\node [labelcase] (fgGC) at   ($0.5*(y) + 0.5*(z) + (-1cm,-0.8cm) $) {{\em getAlbumDetails$(\underline{a},s,m)$}};

% getRelAlbum
\node [inputvar, right of=z, node distance=2cm] (xGS) {$\underline{s}$};
\node [block, right of=xGS, node distance=2cm, align= flush center] (yGS) {$a$};
\path [line] (xGS) --node [above,align=center] {{\em relAlbum}} (yGS);

\coordinate (ixGS) at   ($(xGS) + (-0.7cm,0) $); 
\node [labelcase] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0.0cm,0.8cm)$) {{\em getRelAlbum$(\underline{s},a)$}};


% getAlbum
\node [block, left of=x, node distance=2cm] (xGF) {${a}$};
\node [inputvar, left of=xGF, node distance=2.1cm, align= flush center] (yGF) {\underline{$s$}};
\path [line] (yGF) --node [above,align=center] {{\em onAlbum}} (xGF);

\coordinate (ixGF) at   ($(xGF) + (0.7cm,0) $); 
\node [labelcase] (fGF) at   ($0.5*(yGF) + 0.5*(xGF) - (0,0.8cm)$) {{\em getAlbum$(\underline{s},a)$}};


% Query
\node [block, right of=yGS, node distance=2cm] (qg) {{$m$}};
\node [block, right of=qg, node distance=2cm, align= flush center] (qn) {{\em Jailhouse}};
\path [line] (qg) --node [above,align=center] {{\em sang}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (-0.6,+0.8cm)$) {{\em Query }};


\end{tikzpicture}


==> images/CIKM2018/fig-album3.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
text centered, rounded corners]

\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\definecolor{lasallegreen}{rgb}{0.03, 0.47, 0.19}


\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
inner sep=0.2cm,
rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%database
\node [inputvar] (z) {\textit{Anna}};
\node [block] (y) at ($(z)+(+3.2cm,0cm)$) {\textit{The Guardian}};
\node [block] (x) at ($(z)+(-3.5cm,0cm)$) {\textit{Journalist}};
\node [block] (t) at ($(y)+(-0.0cm,-2.8cm)$){\textit{Oxford University}};
% {\begin{tabular}{c}\textit{It's Only} \\ \textit{Rock 'n Roll }\end{tabular}};
\path [line] (z) --node [above,align=center] {{\textit{worksFor}} } (y);
\path [line,red] (z) --node [above,align=center] {{\textit{jobTitle}} } (x);
\path [line] (z) --node [sloped,above, align=center] {{\textit{graduatedFrom}} } (t);

%function getAlbum
\coordinate (zu) at   ($(z) + (+0.8cm,+0.4cm) $); 
\coordinate (yu) at   ($(y) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (zu) to  (yu);
\node [labelcase,blue] (lf1) at   ($0.5*(zu) + 0.5*(yu) + (0,+0.2cm)$) {\textit{getCompany}};

%function getAlbumDetails
\coordinate (xb) at   ($(x) + (+0cm,+0.8cm) $);
\coordinate (yb) at   ($(y) +  (+0cm,+0.8cm) $);
\draw [->,blue]    (yb) to (xb);
\node [labelcase,blue] (lf2) at   ($0.5*(xb) + 0.5*(yb) + (0cm,+0.19cm)$) {\textit{getHierarchy}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%part II
%database
\node [block] (z2) at ($(t)+(-4cm,0cm)$) {\textit{John}};
\node [block] (x2) at ($(z2)+(-3cm,0cm)$) {\textit{Accountant}};

\path [line] (z2) --node [above,align=center] {{\textit{worksFor}} } (t);
\path [line] (z2) --node [above,align=center] {{\textit{jobTitle}} } (x2);


%function getAlbumDetails
\coordinate (xb2) at   ($(x2) + (+0cm,+0.5cm) $);
\coordinate (yb2) at   ($(t) +  (-0.7cm,+0.5cm) $);
\draw [->, orange]    (yb2) to (xb2);
\node [labelcase,orange] (lf22) at   ($0.5*(xb2) + 0.5*(yb2) + (0cm,+0.2cm)$) {\textit{getHierarchy}};



%function getRelAlbum
\coordinate (zr) at   ($(z) + (-0cm,-0.3cm) $); 
\coordinate (tr) at   ($(yb2) + (-0.45cm,0.2cm) $); 
\path [line, orange] (zr) --node [sloped,below, align=center] {{\textit{getAlmaMater}} } (tr);


%-0.5cm



\end{tikzpicture}


==> images/CIKM2018/fig-ex1.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
%line width=0.3mm,
\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
     text centered, rounded corners]


\begin{figure*}[th]
\centering
%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%F
\node [inputvar] (x) {$\underline{x_1}$};
\node [block, right of=x, node distance=1.5cm, align= flush center] (y) {$x_2$};
\path [line] (x) --node [above,align=center] {{\em c}} (y);
\coordinate (ix) at   ($(x) + (-0.7cm,0) $); 
%\draw [->,red]   (ix) to   (x);
%\node [labelcase, left of=ix, node distance=0.5cm, align= flush left, red] (inputy) {{\em input}};

\node [block, right of=y, node distance=1.5cm, align= flush center] (z) {$x_3$};
\path [line] (y) --node [above,align=center] {{\em c}} (z);

\node [block] (n) at   ($(z) + (0cm,+1cm) $) {$y$};
\path [line] (z) --node [right,align=center] {{\em a}} (n);
\node [labelcase] (fgGC) at   ($0.5*(y) + 0.5*(z) + (-1cm,-0.8cm) $) {{\em getGrandchildA$(\underline{x_1},x_2,x_3,y)$}};

%g
\node [inputvar, right of=z, node distance=3cm] (xGS) {$\underline{x_1}$};
\node [block, right of=xGS, node distance=1.5cm, align= flush center] (yGS) {$x_2$};
\path [line] (xGS) --node [above,align=center] {{\em s}} (yGS);

\node [block] (n) at   ($(yGS) + (0cm,+1cm) $) {$y$};
\path [line] (yGS) --node [right,align=center] {{\em a}} (n);

\coordinate (ixGS) at   ($(xGS) + (-0.7cm,0) $); 
%\draw [->,red]   (ixGS) to   (xGS);
%\node [labelcase, left of=ixGS, node distance=0.5cm, align= flush left, red] (inputixGS) {{\em input}};
\node [labelcase] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0.3cm,0.8cm)$) {{\em getStudentA$(\underline{x_1},x_2, y)$}};

%query
\node [block, right of=yGS, node distance=3cm] (qg) {{{\em Marie Curie}}};
\node [block, above of=qg, node distance=1cm, align= flush center] (qn) {$y$};
\path [line] (qg) --node [right,align=center] {{\em a}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (0,+0.8cm)$) {{\em Query }};

%h
\node [inputvar, left of=x, node distance=2.5cm] (xGF) {$\underline{x_1}$};
\node [block, left of=xGF, node distance=1.5cm, align= flush center] (yGF) {$x_2$};
\path [line] (yGF) --node [above,align=center] {{\em c}} (xGF);

\coordinate (ixGF) at   ($(xGF) + (0.7cm,0) $); 
%\draw [->,red]   (ixGF) to   (xGF);
%\node [labelcase, below of=ixGF, node distance=0.5cm, align= flush left, red] (inputiyGF) {{\em input}};
\node [labelcase] (fGF) at   ($0.5*(yGF) + 0.5*(xGF) - (0,0.8cm)$) {{\em getParent$(\underline{x_1},x_2)$}};

\end{tikzpicture}
\caption{The functions and the query given at the Example 1. \label{fig:ex1}}
\end{figure*}  

==> images/CIKM2018/fig-ex2.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputvar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]


\begin{figure*}[th]
\centering
%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%F
\node [inputvar] (x) {$x$};
\node [block, right of=x, node distance=1.5cm, align= flush center] (y) {$y$};
\path [line] (x) --node [above,align=center] {{\em c}} (y);

\coordinate (ix) at   ($(x) + (-0.7cm,0) $); 
\draw [->,red]   (ix) to   (x);
\node [labelcase, left of=ix, node distance=0.5cm, align= flush left, red] (inputy) {{\em input}};

\node [inputvar] (m) at   ($(x) + (0cm,+1cm) $) {$m$};
\path [line] (x) --node [left,align=center] {{\em b}} (m);

\coordinate (im) at   ($(m) + (-0.7cm,0) $); 
\draw [->,red]   (im) to   (m);
\node [labelcase, left of=im, node distance=0.5cm, align= flush left, red] (inputy) {{\em input}};


\node [block] (n) at   ($(y) + (0cm,+1cm) $) {$n$};
\path [line] (y) --node [right,align=center] {{\em b}} (n);


\node [labelcase] (fgGC) at   ($0.5*(x) + 0.5*(y) + (-0cm,-0.8cm) $) {{\em f$_2^{iioo}(m,x,y,n)$}};



%g
\node [inputvar, right of=y, node distance=3cm] (xGS) {$x$};
\node [block, right of=xGS, node distance=1.5cm, align= flush center] (yGS) {$y$};
\path [line] (xGS) --node [above,align=center] {{\em s}} (yGS);

\node [block] (n) at   ($(yGS) + (0cm,+1cm) $) {$n$};
\path [line] (yGS) --node [right,align=center] {{\em b}} (n);

\coordinate (ixGS) at   ($(xGS) + (-0.7cm,0) $); 
\draw [->,red]   (ixGS) to   (xGS);
\node [labelcase, left of=ixGS, node distance=0.5cm, align= flush left, red] (inputixGS) {{\em input}};
\node [labelcase] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0,0.8cm)$) {{\em g$_2^{io}(x,y)$}};


%query
\node [inputvar, right of=yGS, node distance=3cm] (qg) {{\em Marie Curie}};
\node [block, above of=qg, node distance=1cm, align= flush center] (qn) {$n$};
\path [line] (qg) --node [right,align=center] {{\em b}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (0,+0.8cm)$) {{\em Query }};



%h
\node [inputvar, below of=y, node distance=2.5cm] (xGF) {$y$};
\node [block, left of=xGF, node distance=1.5cm, align= flush center] (yGF) {$x$};
\path [line] (yGF) --node [above,align=center] {{\em c}} (xGF);


\coordinate (ixGF) at   ($(xGF) + (0.7cm,0) $); 
\draw [->,red]   (ixGF) to   (xGF);
\node [labelcase, right of=ixGF, node distance=0.5cm, align= flush left, red] (inputiyGF) {{\em input}};
\node [labelcase] (fGF) at   ($0.5*(yGF) + 0.5*(xGF) - (0,0.8cm)$) {{\em h$_2^{oi}(x,y)$}};


\end{tikzpicture}
\caption{The functions and the query given at the Example 2. \label{fig:ex2}}
\end{figure*}  

==> images/CIKM2018/fig-ex4.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]

\begin{figure*}[th]
\centering
%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Recursion step 1
\node [block] (p) {$z$};
\node [block, above of=p, node distance=1.5cm, align= flush  left] (z) {$t$};
\path [line] (p) --node [left,align=left] {$b$} (z);

\node [block] (x) at   ($(p) + (-1cm,-1.1cm) $) {$x$};
\path [line] (p) --node [left, align=left] {$f$} (x);
\coordinate (ix) at   ($(x) + (0,-0.5cm) $); 
\draw [->,red]   (ix) to   (x);
\node [labelcase, below of=ix, node distance=0.3cm, align= flush left, red] (inputx) {{\em input}};

\node [block] (y)  at   ($(p) + (+1cm,-1.1cm) $) {$y$};
\path [line] (p) --node [right, align=left] {$m$} (y);
\coordinate (iy) at   ($(y) + (0,-0.5cm) $); 
\draw [->,red]   (iy) to   (y);
\node [labelcase, below of=iy, node distance=0.3cm, align= flush left, red] (inputy) {{\em input}};

\node [labelcase] (f1) at   ($0.5*(x) + 0.5*(y) - (0,1.5cm)$) { $\textit{getBirthdate}(x,y)$};


%query
\node [inputvar, left of=p, node distance=3cm] (qg) {{\em Marie Curie}};
\node [block, above of=qg, node distance=1.5cm, align= flush center] (qn) {$t$};
\path [line] (qg) --node [right,align=center] {{\em b}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (0,+0.8cm)$) {{\em Query }};

% F2
%\node [block, , right of=p2, node distance=2cm, align= flush center] (p3) 
\node [block]  (p3) at   ($(p) + (4cm,0cm)$) {$z$};
\node [block] (x3)  at   ($(p3) + (-1cm,-1.1cm) $) {$x$};
\path [line] (p3) --node [left,align=right] {$f$} (x3);

\coordinate (ip3) at   ($(p3) + (0,0.5cm) $); 
\draw [->,red]   (ip3) to   (p3);
\node [labelcase, above of=ip3, node distance=0.3cm, align= flush left, red] (inputp3) {{\em input}};

\node [labelcase] (f2) at   ($(f1) +(4cm,0)$) {$\textit{getFather}(x,p)$};



%F3
\node [block]  (p2) at   ($(p3) + (3cm,0cm)$)  {$z$};
\node [block] (y2)  at   ($(p2) + (+1cm,-1.1cm) $) {$y$};
\path [line] (p2) --node [right,align=right] {$m$} (y2);

\coordinate (ip2) at   ($(p2) + (0, 0.5cm) $); 
\draw [->,red]   (ip2) to   (p2);
\node [labelcase, above of=ip2, node distance=0.3cm, align= flush left, red] (inputp2) {{\em input}};

\node [labelcase] (f3) at    ($(f2) +(3cm,0)$)  {{\em $\textit{getMother}(y,p)$}};



\end{tikzpicture}
\caption{ The functions given at the Example 4. \label{fig:ex4}}
\end{figure*}  

==> images/CIKM2018/fig-plan-abstract.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
     
\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
     text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

\tikzstyle{textnode} = [rectangle, text centered]

%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Abstract plan
%database
\node [inputvar] (x3) {$a$};
\node [block] (y3) at ($(x3)+(+2cm,0cm)$) {$c_1$};
\node [block] (z3) at ($(y3)+(+2cm,0cm)$) {$c_2$};
\node [block] (t3) at ($(z3)+(+2cm,0cm)$) {$c_3$};
\node [block] (u3) at ($(x3)+(-2cm,0cm)$) {$c_4$};
\path [line] (x3) --node [above,align=center] {{\textit{$u$}} } (y3);
\path [line] (y3) --node [above,align=center] {{\textit{$s$}} } (z3);
\path [line] (z3) --node [above,align=center] {{\textit{$t$}} } (t3);
\path [red, line] (x3) --node [above,align=center] {{\textit{$r$}} } (u3);


%f1
\coordinate (xu3) at   ($(x3) + (+0cm,+0.4cm) $); 
\coordinate (tu3) at   ($(t3) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (xu3) to  (tu3);
\node [labelcase,blue] (lf1) at   ($0.5*(xu3) + 0.5*(tu3) + (0,0.17cm)$) {\textit{$f_1$}};

%f2
\coordinate (tb3f2) at   ($(t3) + (+0cm,-0.5cm) $); 
\coordinate (yb3f2) at   ($(y3) + (+0cm,-0.5cm) $); 
\draw [blue,->]     (tb3f2) to  (yb3f2);
\node [labelcase,blue] (lf1) at   ($0.5*(tb3f2) + 0.5*(yb3f2) + (0.5cm,+0.17cm)$) {\textit{$f_2$}};


%f3
\coordinate (zb3f3) at   ($(z3) + (+0cm,-0.9cm) $); 
\coordinate (yb3f3) at   ($(y3) + (+0cm,-0.9cm) $); 
\draw [blue,->]     (yb3f3) to  (zb3f3);
\node [labelcase,blue] (lf1) at   ($0.5*(zb3f3) + 0.5*(yb3f3) + (0cm,+0.17cm)$) {\textit{$f_3$}};

%f4
\coordinate (zb3f4) at   ($(z3) + (+0cm,-1.3cm) $); 
\coordinate (ub3f4) at   ($(u3) + (+0cm,-1.3cm) $); 
\draw [blue,->]     (zb3f4) to  (ub3f4);
\node [labelcase,blue] (lf1) at   ($0.5*(zb3f4) + 0.5*(ub3f4) + (0cm,+0.17cm)$) {\textit{$f_4$}};

\end{tikzpicture}


==> images/CIKM2018/fig-plan-album.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
     
\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
     text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]


%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [block] (z) {\textit{Jailhouse}};
\coordinate (t)  at   ($(z) + (-3cm,+0cm) $); 

\node [block] (y) at ($(z)+(+3cm,-0.35cm)$) {$a$};
\coordinate (ya) at   ($(y) + (+0cm,+0.35cm) $); 
\draw []   (y) to   (ya);
\path [line] (ya) --node [above,align=center] {{\textit{onAlbum}} } (z);

\coordinate (tl) at   ($(z) + (-0.5cm,+0.4cm) $); 
\coordinate (yaa) at   ($(ya) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (tl) to  (yaa);
\node [labelcase,blue] (lf1) at   ($0.5*(yaa) + 0.5*(tl) + (0,0.3cm)$) {\textit{getAlbum}};

\node [block, below of=t, node distance=0.7cm, align= flush center] (MC) {\textit{m}};
\node [block, below of=z, node distance=0.7cm, align= flush center] (x) {$s$};
\path [line] (x) --node [above,align=center] {\textit{sang}} (MC);

\coordinate (yb) at   ($(y) + (+0cm,-0.35cm) $); 
\draw []   (y) to   (yb);
\path [line] (yb) --node [above,align=center] { {\textit{onAlbum}} } (x);

\coordinate (MCb) at   ($(MC) + (+0cm,-0.4cm) $);
\coordinate (ybb) at   ($(MCb) + (6cm,0) $);

\draw [->,blue]    (ybb) to (MCb);
\node [labelcase,blue] (labelg1) at   ($0.5*(ybb) + 0.5*(MCb) + (0cm,-0.3cm)$) {\textit{getAlbumDetails}};

\path [invisibleline] (x) --node [align=center] {$=$} (z);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node [block, right of=x, node distance=9cm] (z1) {\textit{Jailhouse}};
\coordinate (t1)  at   ($(z1) + (-3cm,+0cm) $); 

\node [block] (y1) at ($(z1)+(+3cm,+0.35cm)$) {$a$};
\coordinate (ya1) at   ($(y1) + (+0cm,+0.35cm) $); 
\draw []   (y1) to   (ya1);

\coordinate (tl1) at   ($(z1) + (-0.5cm,-0.4cm) $); 
\coordinate (yaa1) at   ($(tl1) + (+3.5cm,0cm) $); 
\draw [blue,->]     (tl1) to  (yaa1);
\node [labelcase,blue] (lf11) at   ($0.5*(yaa1) + 0.5*(tl1) + (0,-0.3cm)$) {\textit{getAlbum}};

\node [block, above of=z1, node distance=0.7cm, align= flush center] (x1) {$s_1$};
\coordinate (MC1) at   ($(x1) + (+0cm,+1.5cm) $); 
\node [block, left of=MC1, node distance=0.5cm, align= flush center] (MC2) {\textit{i}};
\path [linenoarrow] (x1) --node [left,align=center] {\textit{hasId}} (MC1);
\path [line] (MC1) --node [left,align=center] {} (MC2);




\node [block, left of=x1, node distance=1cm, align= flush center] (x2) {$s_2$};
\coordinate (MC3) at   ($(x2) + (+0cm,+1.5cm) $); 
\path [linenoarrow] (MC3) --node [above,align=center,rotate=90] {\textit{}} (x2);
\path [line] (MC3) --node [left,align=center] {\textit{}} (MC2);

\node [block, left of=x2, node distance=3cm, align= flush center] (m1) {$m$};
\path [line] (m1) --node [above,align=center] {\textit{sang}} (x2);

\coordinate (m11) at   ($(x2) + (-0.3cm,+0.4cm) $);
\coordinate (m22) at   ($(m1) + (0,+0.4cm) $);
\coordinate (y22) at   ($(m11) + (0,1.2cm) $);
\draw [blue,->]    (m11) to (m22);
\draw [blue]    (m11) to (y22);
\node [labelcase,blue] (labelg22) at   ($0.5*(m11) + 0.5*(m22) + (0cm,+0.3cm)$) {\textit{getSongsDetails}};


\coordinate (yb1) at   ($(y1) + (+0cm,-0.35cm) $); 
\draw []   (y1) to   (yb1);
\path [line] (yb1) --node [above,align=center] { {\textit{onAlbum}} } (z1);
\path [line] (ya1) --node [above,align=center] {{\textit{onAlbum}} } (x1);


\coordinate (x11) at   ($(x1) + (+0.3cm,+0.4cm) $);
\coordinate (ybb1) at   ($(x11) + (2.7cm,0) $);
\coordinate (ybb2) at   ($(x11) + (0,1.2cm) $);

\draw [blue]    (ybb1) to (x11);
\draw [->,blue]    (x11) to (ybb2);
\node [labelcase,blue] (labelg11) at   ($0.5*(ybb1) + 0.5*(x11) + (0cm,+0.3cm)$) {\textit{getSongs}};

\path [invisibleline] (x1) --node [align=center] {$=$} (z1);
\path [invisibleline] (x1) --node [align=center] {$=$} (x2);


\end{tikzpicture}


==> images/CIKM2018/fig-plan-album2.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
     
\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
     text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%database
%\node [inputvar] (z) {\textit{Jailhouse}};
%\node [block] (y) at ($(z)+(+3.7cm,0cm)$) {\textit{Jailhouse Rock}};
%\node [block] (x) at ($(z)+(-3cm,0cm)$) {\textit{Elvis Presley}};
%\node [block] (t) at ($(y)+(-0.5cm,+2.5cm)$){\textit{It's Only Rock 'n Roll}};
% {\begin{tabular}{c}\textit{It's Only} \\ \textit{Rock 'n Roll }\end{tabular}};
%\path [line] (y) --node [above,align=center] {{\textit{onAlbum}} } (z);
%\path [line] (x) --node [above,align=center] {{\textit{sang}} } (z);
%\path [line] (z) --node [sloped,above, align=center] {{\textit{relatedAlbum}} } (t);

%function getAlbum
%\coordinate (zu) at   ($(z) + (+0.6cm,+0.4cm) $); 
%\coordinate (yu) at   ($(y) + (+0cm,+0.4cm) $); 
%\draw [blue,->]     (zu) to  (yu);
%\node [labelcase,blue] (lf1) at   ($0.5*(zu) + 0.5*(yu) + (0,0.3cm)$) {\textit{getAlbum}};

%function getAlbumDetails
%\coordinate (xb) at   ($(x) + (+0cm,-0.4cm) $);
%\coordinate (yb) at   ($(y) +  (+0cm,-0.4cm) $);
%\draw [->,blue]    (yb) to (xb);
%\node [labelcase,blue] (lf2) at   ($0.5*(xb) + 0.5*(yb) + (0cm,-0.3cm)$) {\textit{getAlbumDetails}};


%function getRelAlbum
%\coordinate (zr) at   ($(z) + (-0.4cm,+0.4cm) $); 
%\coordinate (tr) at   ($(t) + (-1.4cm,-0.3cm) $); 
%\path [line, blue] (zr) --node [sloped,above, align=center] {{\textit{getRelAlbum}} } (tr);






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Second plan
%database
\node [inputvar, node distance=2.5cm] (z2) {\textit{Anna}};
\node [block] (y2) at ($(z2)+(+3.5cm,0cm)$) {\textit{The Guardian,}};
\node [block] (t2) at ($(y2)+(+4.5cm,0cm)$) {\textit{Kings Place, London}};
\node [block] (x2) at ($(z2)+(-3cm,0cm)$) {\textit{Journalist}};
\path [line] (z2) --node [above,align=center] {{\textit{worksFor}} } (y2);
\path [line,red] (z2) --node [above,align=center] {{\textit{jobTitle}} } (x2);
\path [line] (y2) --node [above,align=center] {{\textit{locatedIn}} } (t2);



%function getAlbum
\coordinate (zu2) at   ($(z2) + (-0.5cm,+0.4cm) $); 
\coordinate (tu2) at   ($(t2) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (zu2) to  (tu2);
\node [labelcase,blue] (lf1) at   ($0.5*(zu2) + 0.5*(tu2) + (0,0.3cm)$) {\textit{getProfessionalAddress}};

%function getAlbumDetails
\coordinate (xb2) at   ($(x2) + (+0cm,-0.4cm) $);
\coordinate (yb2) at   ($(y2) +  (-0.1cm,-0.4cm) $);
\draw [->,blue]    (yb2) to (xb2);
\node [labelcase,blue] (lf2) at   ($0.5*(xb2) + 0.5*(yb2) + (0cm,-0.3cm)$) {\textit{getHierarchy}};

%function getProducedAlbum
\coordinate (tb2) at   ($(t2) + (+0cm,-0.4cm) $); 
\coordinate (yb2) at   ($(y2) + (+0.1cm,-0.4cm) $); 
\draw [blue,->]     (tb2) to  (yb2);
\node [labelcase,blue] (lf1) at   ($0.5*(tb2) + 0.5*(yb2) + (0,-0.3cm)$) {\textit{getEntityAtAddress}};



\end{tikzpicture}


==> images/CIKM2018/fig-plan-album3.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
     
\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
     text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%database
\node [inputvar] (z) {\textit{Jailhouse}};
\node [block] (y) at ($(z)+(+3.7cm,0cm)$) {\textit{Jailhouse Rock}};
\node [block] (x) at ($(z)+(-3cm,0cm)$) {\textit{Elvis Presley}};
\node [block] (t) at ($(y)+(-0.5cm,+2.5cm)$){\textit{It's Only Rock 'n Roll}};
% {\begin{tabular}{c}\textit{It's Only} \\ \textit{Rock 'n Roll }\end{tabular}};




\path [line] (y) --node [above,align=center] {{\textit{onAlbum}} } (z);
\path [line] (x) --node [above,align=center] {{\textit{sang}} } (z);
\path [line] (z) --node [sloped,above, align=center] {{\textit{relatedAlbum}} } (t);

%function getAlbum
\coordinate (zu) at   ($(z) + (+0.6cm,+0.4cm) $); 
\coordinate (yu) at   ($(y) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (zu) to  (yu);
\node [labelcase,blue] (lf1) at   ($0.5*(zu) + 0.5*(yu) + (0,0.3cm)$) {\textit{getAlbum}};

%function getAlbumDetails
\coordinate (xb) at   ($(x) + (+0cm,-0.4cm) $);
\coordinate (yb) at   ($(y) +  (+0cm,-0.4cm) $);
\draw [->,blue]    (yb) to (xb);
\node [labelcase,blue] (lf2) at   ($0.5*(xb) + 0.5*(yb) + (0cm,-0.3cm)$) {\textit{getAlbumDetails}};


%function getAlbum


\coordinate (zr) at   ($(z) + (-0.4cm,+0.4cm) $); 
\coordinate (tr) at   ($(t) + (-1.4cm,-0.3cm) $); 
\path [line, blue] (zr) --node [sloped,above, align=center] {{\textit{getRelAlbum}} } (tr);






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Second plan
%database
\node [inputvar, below of=z, node distance=2.5cm] (z2) {\textit{Jailhouse}};
\node [block] (y2) at ($(z2)+(+3.7cm,0cm)$) {\textit{Jailhouse Rock}};
\node [block] (t2) at ($(y2)+(+4.3cm,0cm)$) {\textit{ 	Pandro S. Berman}};
\node [block] (x2) at ($(z2)+(-3cm,0cm)$) {\textit{Elvis Presley}};
\path [line] (y2) --node [above,align=center] {{\textit{onAlbum}} } (z2);
\path [line] (x2) --node [above,align=center] {{\textit{sang}} } (z2);
\path [line] (t2) --node [above,align=center] {{\textit{produced}} } (y2);



%function getAlbum
\coordinate (zu2) at   ($(z2) + (-0.5cm,+0.5cm) $); 
\coordinate (tu2) at   ($(t2) + (+0cm,+0.5cm) $); 
\draw [blue,->]     (zu2) to  (tu2);
\node [labelcase,blue] (lf1) at   ($0.5*(zu2) + 0.5*(tu2) + (0,0.3cm)$) {\textit{getProducer}};

%function getAlbumDetails
\coordinate (xb2) at   ($(x2) + (+0cm,-0.4cm) $);
\coordinate (yb2) at   ($(y2) +  (-0.1cm,-0.4cm) $);
\draw [->,blue]    (yb2) to (xb2);
\node [labelcase,blue] (lf2) at   ($0.5*(xb2) + 0.5*(yb2) + (0cm,-0.3cm)$) {\textit{getAlbumDetails}};

%function getProducedAlbum
\coordinate (tb2) at   ($(t2) + (+0cm,-0.4cm) $); 
\coordinate (yb2) at   ($(y2) + (+0.1cm,-0.4cm) $); 
\draw [blue,->]     (tb2) to  (yb2);
\node [labelcase,blue] (lf1) at   ($0.5*(tb2) + 0.5*(yb2) + (0,-0.3cm)$) {\textit{getProducedAlbum}};



\end{tikzpicture}


==> images/CIKM2018/fig-plan-ex1.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
     
\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
     text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
     text centered, rounded corners]


\begin{figure*}[th]
\centering
%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node [block] (z) {$x_3$};
\node [headvar, right of=z, node distance=3cm, align= flush center] (t) {$x$};
\path [line] (z) --node [above,align=center] {$c$} (t);
\node [headvar] (b) at   ($(t) + (0cm,+1cm) $) {$y$};
\path [line] (t) --node [right,align=center] {$a$} (b);
\node [block] (y) at ($(z)+(-3cm,-0.35cm)$) {$x_2$};
\coordinate (ya) at   ($(y) + (+0cm,+0.35cm) $); 
\draw []   (y) to   (ya);
\path [line] (ya) --node [above,align=center] {{$c$} } (z);

\coordinate (tl) at   ($(t) + (-0.5cm,+0.4cm) $); 
\coordinate (bl) at   ($(b) + (-0.5cm,0) $); 
\draw [->,blue]   (tl) to   (bl);
\coordinate (yaa) at   ($(ya) + (+0cm,+0.4cm) $); 
\draw [blue]   (yaa) to   (tl);
\node [labelcase,blue] (lf1) at   ($0.5*(yaa) + 0.5*(tl) + (0,0.3cm)$) {\textit{getGrandchildA}};




%h
\node [block, below of=t, node distance=0.7cm, align= flush center] (MC) {\textit{Marie  Curie}};
\path [invisibleline] (t) --node [align=center] {$=$} (MC);

\node [block, below of=z, node distance=0.7cm, align= flush center] (x) {$x_1$};
\path [line] (x) --node [above,align=center] {{$c$}} (MC);

\coordinate (yb) at   ($(y) + (+0cm,-0.35cm) $); 
\draw []   (y) to   (yb);
\path [line] (yb) --node [above,align=center] { {$c$} } (x);


\coordinate (xbr) at   ($(x) + (0.2cm,-0.4cm) $); 
\coordinate (xbl) at   ($(x) + (-0.2cm,-0.4cm) $); 
\coordinate (ybb) at   ($(x) + (-3cm,-0.4cm) $); 

\coordinate (MCb) at   ($(MC) + (+0cm,-0.4cm) $);
\draw [->,blue]   (MCb) to  (xbr);
\node [labelcase,blue] (labelg1) at   ($0.5*(xbr) + 0.5*(MCb) + (0cm,-0.3cm)$) {\textit{getParent}};

\draw [->,blue]   (xbl) to  (ybb);
\node [labelcase,blue] (labelg1) at   ($0.5*(xbl) + 0.5*(ybb) + (0cm,-0.3cm)$) {\textit{getParent}};
\path [invisibleline] (x) --node [align=center] {$=$} (z);


%%%%%% plan p4 %%%%%%%%%%%%%%%
\node [block, left of=t, node distance=15cm] (xGS) {\textit{Max Born}};
\node [block, right of=xGS, node distance=2cm, align= flush center] (yGS) {$x_1$};
\path [line] (xGS) --node [above,align=center] {{\em s}} (yGS);
\node [block] (n) at   ($(yGS) + (0cm,+1cm) $) {$y_1$};
\path [line] (yGS) --node [right,align=center] {{\em a}} (n);


\node [labelcase,blue] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0.5cm,-0.8cm)$) {\textit{ getStudentA}};
\coordinate (xGSu) at   ($(xGS) + (-0.5cm,+0.4cm) $); 
\coordinate (yGSu) at   ($(yGS) + (-0.5cm,+0.4cm) $); 
\draw [blue]   (xGSu) to  (yGSu);
\coordinate (nGSu) at   ($(yGSu) + (0,+0.5cm) $); 
\draw [->,blue]   (yGSu) to (nGSu);


%%%%%%%%% next %%%%%
\node [headvar, right of=yGS, node distance=2.7cm, align= flush center] (yGS2) {$x$};
\path [line] (yGS) --node [above,align=center] {{\em s}} (yGS2);
\node [headvar] (n2) at   ($(yGS2) + (0cm,+1cm) $) {$y$};
\path [line] (yGS2) --node [right,align=center] {{\em a}} (n2);


\node [labelcase,blue] (fGS2) at   ($0.5*(yGS2) + 0.5*(yGS) - (0.1cm,-0.8cm)$) {\textit{ getStudentA}};
\coordinate (xGSu2) at   ($(yGS) + (0.5cm,+0.4cm) $); 
\coordinate (yGSu2) at   ($(yGS2) + (-0.4cm,+0.4cm) $); 
\draw [blue]   (xGSu2) to  (yGSu2);
\coordinate (nGSu2) at   ($(yGSu2) + (0,+0.5cm) $); 
\draw [->,blue]   (yGSu2) to (nGSu2);



\end{tikzpicture}
\caption{Consequences of the plans $p_4$ (left) and $p_5$ (right).  $p_5$ is a smart plan. \label{fig:plan-ex1}}
\end{figure*}  

==> images/CIKM2018/fig-plan-ex2.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
     text centered, rounded corners]
     

\begin{figure*}[th]
\centering
%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%from right to left
\node [block] (x) {$x_1'$};
\node [block, right of=x, node distance=3cm, align= flush center] (y) {$x$};
\path [line] (y) --node [below,align=center] {$a$} (x);
\node [block] (m) at   ($(x) + (0cm,+1cm) $) {$y_1$};
\path [line] (x) --node [right,align=center] {$p$} (m);


%shadow
\node [block,below of=x, node distance=1cm, align= flush center] (xp) {$x_1$};
\node [block, below of=y, node distance=1cm, align= flush center] (yp) {\textit{Alice's email}};
\path [line] (yp) --node [below,align=center] {$a$} (xp);
\path [invisibleline] (x) --node [align=center] {$=$} (xp);
\path [invisibleline] (y) --node [align=center] {$=$} (yp);




\coordinate (xc) at   ($(y) + (-0.4cm,+0.2cm) $); 
\coordinate (x1c) at   ($(x) + (+0.4cm,+0.2cm) $); 
\draw [blue]   (x1c) to   (xc);
\node [labelcase,blue] (f1) at   ($0.5*(xc) + 0.5*(x1c) + (-0.1cm,+0.3cm)$) {\textit{ getPasswd}};

\coordinate (yc) at   ($(xc) + (0,+0.7cm) $); 
\coordinate (y1c) at   ($(x1c) + (0,+0.7cm) $); 
\draw [->,blue]   (xc) to   (yc);
\draw [blue]   (x1c) to   (y1c);

\node [block] (n) at   ($(y) + (0cm,+1cm) $) {$y$};
\path [line] (y) --node [right,align=center] {$p$} (n);


\coordinate (dxc) at   ($(yp) + (-0.4cm,-0.4cm) $); 
\coordinate (dx1c) at   ($(xp) + (+0.4cm,-0.4cm) $); 
\draw [blue,->]  (dxc) to (dx1c) ;
\node [labelcase,blue] (f4) at   ($0.5*(dxc) + 0.5*(dx1c) + (-0.1cm,-0.3cm)$) {\textit{getBackupAcc}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [block, left of=x, node distance=3cm, align= flush center] (x1) {$x_2'$};
\path [line] (x) --node [below,align=center] {$a$} (x1);
\node [block] (m1) at   ($(x1) + (0cm,+1cm) $) {$y_{2}$};
\path [line] (x1) --node [right,align=center] {$p$} (m1);

%shadow
\node [block,below of=x1, node distance=1cm, align= flush center] (x1p) {$x_2$};
\path [line] (xp) --node [below,align=center] {$a$} (x1p);
\path [invisibleline] (x1) --node [align=center] {$=$} (x1p);

\coordinate (x1lc) at   ($(x) + (-0.5cm,+0.2cm) $); 
\coordinate (x2c) at   ($(x1) + (+0.4cm,+0.2cm) $); 
\draw [blue]   (x2c) to   (x1lc);
\node [labelcase,blue] (f2) at   ($0.5*(x1lc) + 0.5*(x2c) + (-0.1cm,+0.3cm)$) {\textit{ getPasswd}};


\coordinate (y1lc) at   ($(x1lc) + (0,+0.7cm) $); 
\coordinate (y2c) at   ($(x2c) + (0,+0.7cm) $); 
\draw [->,blue]   (x1lc) to   (y1lc);
\draw [blue]   (x2c) to   (y2c);


\coordinate (dx1c) at   ($(xp) + (-0.4cm,-0.4cm) $); 
\coordinate (dx2c) at   ($(x1p) + (+0.4cm,-0.4cm) $); 
\draw [blue,->]  (dx1c) to (dx2c) ;
\node [labelcase,blue] (f5) at   ($0.5*(dx1c) + 0.5*(dx2c) + (-0.1cm,-0.3cm)$) {\textit{getBackupAcc}};


% dots
\node [labelcase, left of=x1, node distance=1cm, align= flush left] (lydots) {$\ldots$};
\node [block, left of=x1, node distance=2cm, align= flush center] (xn1) {$x_{n}'$};
\node [block] (mn1) at   ($(xn1) + (0cm,+1cm) $) {$y_{n}$};
\path [line] (xn1) --node [right,align=center] {$p$} (mn1);

\node [block, left of=xn1, node distance=3cm, align= flush center] (xn) {$x_{n+1}'$};
\node [inputvar] (mn) at   ($(xn) + (0cm,+1cm) $) {$y_{n+1}$};
\path [line] (xn) --node [right,align=center] {$p$} (mn);
\path [line] (xn1) --node [below,align=center] {$a$} (xn);


%shadow
\node [block,below of=xn1, node distance=1cm, align= flush center] (xn1p) {$x_{n}$};
\node [block,below of=xn, node distance=1cm, align= flush center] (xnp) {$x_{n+1}$};
\node [labelcase, left of=x1p, node distance=1cm, align= flush left] (lydots) {$\ldots$};
\path [line] (xn1p) --node [below,align=center] {$a$} (xnp);
\path [invisibleline] (xn1) --node [align=center] {$=$} (xn1p);
\path [invisibleline] (xn) --node [align=center] {$=$} (xnp);


\coordinate (xn1c) at   ($(xn1) + (-0.5cm,+0.2cm) $); 
\coordinate (xnc) at   ($(xn) + (+0.6cm,+0.2cm) $); 
\draw [blue]   (xnc) to   (xn1c);
\node [labelcase,blue] (f3) at   ($0.5*(xn1c) + 0.5*(xnc) + (-0.1cm,+0.3cm)$) {\textit{ getPasswd}};

\coordinate (yn1c) at   ($(xn1c) + (0,+0.7cm) $); 
\coordinate (ync) at   ($(xnc) + (0,+0.7cm) $); 
\draw [->,blue]   (xn1c) to   (yn1c);
\draw [red, line width=0.5mm]   (xnc) to   (ync);


\coordinate (dxn1c) at   ($(xn1p) + (-0.4cm,-0.4cm) $); 
\coordinate (dxnc) at   ($(xnp) + (+0.4cm,-0.4cm) $); 
\draw [blue,->]  (dxn1c) to (dxnc);
\node [labelcase,blue] (f6) at   ($0.5*(dxn1c) + 0.5*(dxnc) + (-0.1cm,-0.3cm)$) {\textit{getBackupAcc}};



\end{tikzpicture}
\caption{Recursively chasing smart inputs for function calls. \label{fig:smartRecursive}}
\end{figure*}  

==> images/CIKM2018/old-fig-album3.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%%%%%%%%%%%%%%%%%
% Define block styles
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
     text centered, rounded corners]
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{dashedline} = [draw, dashed]
%line width=0.3mm,
\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
     text centered, rounded corners]



%\includegraphics[width=\columnwidth]{./fig/cases-1.pdf}
\begin{tikzpicture}[scale=0.9, transform shape]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% getAlbumDetails
\node [block] (x) {${m}$};
\node [block, right of=x, node distance=1.5cm, align= flush center] (y) {$s$};
\path [line] (x) --node [above,align=center] {{\em sang}} (y);
\coordinate (ix) at   ($(x) + (-0.7cm,0) $); 
\node [inputvar, right of=y, node distance=2.1cm, align= flush center] (z) {\underline{$a$}};
\path [line] (y) --node [above,align=center] {{\em onAlbum}} (z);


\node [labelcase] (fgGC) at   ($0.5*(y) + 0.5*(z) + (-1cm,-0.8cm) $) {{\em getAlbumDetails$(\underline{a},s,m)$}};

% getRelAlbum
\node [inputvar, right of=z, node distance=5cm] (xGS) {$\underline{s}$};
\node [block, right of=xGS, node distance=2cm, align= flush center] (yGS) {$a$};
\path [line] (xGS) --node [above,align=center] {{\em relAlbum}} (yGS);

\coordinate (ixGS) at   ($(xGS) + (-0.7cm,0) $); 
\node [labelcase] (fGS) at   ($0.5*(yGS) + 0.5*(xGS) - (0.0cm,0.8cm)$) {{\em getRelAlbum$(\underline{s},a)$}};


% getAlbum
\node [block, right of=z, node distance=3.5cm] (xGF) {${a}$};
\node [inputvar, left of=xGF, node distance=2.1cm, align= flush center] (yGF) {\underline{$s$}};
\path [line] (yGF) --node [above,align=center] {{\em onAlbum}} (xGF);

\coordinate (ixGF) at   ($(xGF) + (0.7cm,0) $); 
\node [labelcase] (fGF) at   ($0.5*(yGF) + 0.5*(xGF) - (0,0.8cm)$) {{\em getAlbum$(\underline{s},a)$}};


% Query
\node [block, below of=x, node distance=2cm] (qg) {{$m$}};
\node [block, right of=qg, node distance=2cm, align= flush center] (qn) {{\em Jailhouse}};
\path [line] (qg) --node [above,align=center] {{\em sang}} (qn);

\node [labelcase] (qQuery) at   ($(qg) - (-0.6,+0.8cm)$) {{\em Query }};


\end{tikzpicture}

